QueryOcc: Query-based Self-Supervision for 3D Semantic Occupancy

Learning 3D scene geometry and semantics from images is a core challenge in computer vision and a key capability for autonomous driving. Since large-scale 3D annotation is prohibitively expensive, recent work explores self-supervised learning directly from sensor data without manual labels. Existing approaches either rely on 2D rendering consistency, where 3D structure emerges only implicitly, or on discretized voxel grids from accumulated lidar point clouds, limiting spatial precision and scalability. We introduce QueryOcc, a query-based self-supervised framework that learns continuous 3D semantic occupancy directly through independent 4D spatio-temporal queries sampled across adjacent frames. The framework supports supervision from either pseudo-point clouds derived from vision foundation models or raw lidar data. To enable long-range supervision and reasoning under constant memory, we introduce a contractive scene representation that preserves near-field detail while smoothly compressing distant regions. QueryOcc surpasses previous camera-based methods by 26% in semantic RayIoU on the self-supervised Occ3D-nuScenes benchmark while running at 11.6 FPS, demonstrating that direct 4D query supervision enables strong self-supervised occupancy learning. https://research.zenseact.com/publications/queryocc/

==> figures/cell_size_scaling.tex <==
% RayIoU, TODO: update with correct sampling and loss weight
\pgfplotstableread{
Voxel mean binary
0.08    23.7    45.4
0.16	23.6	45.2
0.32	23.0	44.7
0.64	21.7	44.0
1.28	18.6	41.4
}\datatable

\begin{tikzpicture}
  % Left axis (mean)
  \begin{axis}[
    width=\columnwidth,
    height=\columnwidth/2,
    xlabel={Cell side length (m)},
    ylabel={\semantic RayIoU (\%)},
    x dir=reverse,
    xtick=data,
    xmode=log,
    log basis x=2,
    xticklabels from table={\datatable}{Voxel},
    ymin=16, ymax=25,
    grid=both,
    grid style={dotted,gray!30},
    tick label style={font=\small},
    label style={font=\small},
    legend style={at={(0.43,0.1)},anchor=south,legend columns=-1,font=\small},
    every axis plot/.append style={thick,mark size=2.5pt},
  ]
    \addplot+[mark=*,
      color={rgb,255:red,33; green,113; blue,181},
      fill opacity=0.7]
      table[x=Voxel, y=mean] {\datatable};
    \addlegendentry{Semantics}
  \end{axis}

  % Right axis (binary)
  \begin{axis}[
    width=\columnwidth,
    height=\columnwidth/2,
    x dir=reverse,
    axis y line*=right,
    axis x line=none,
    xmode=log,
    log basis x=2,
    ylabel={\occupancy RayIoU (\%)},
    ymin=40, ymax=47,
    tick label style={font=\small},
    label style={font=\small},
    legend style={at={(0.8,0.1)},anchor=south,legend columns=-1,font=\small},
    every axis plot/.append style={thick,mark size=2.5pt},
  ]
    \addplot+[mark=square*,
      color={rgb,255:red,230; green,85; blue,13},
      mark options={fill={rgb,255:red,230; green,85; blue,13}},
      fill opacity=0.7]
      table[x=Voxel, y=binary] {\datatable};
    \addlegendentry{Occupancy}
  \end{axis}
\end{tikzpicture}


==> figures/image_resolution_scaling.tex <==
\pgfplotstableread{
Supervision Resolution mRayIoU bRayIoU
Main 256x256 21.6 43.4
Main 256x704 23.2 44.5
Main 504x896 23.9 45.6
Main 900x1600 24.7 45.9
}\maintable
\pgfplotstableread{
Supervision Resolution mRayIoU bRayIoU
VFM 256x256 21.9 43.5
VFM 256x704 23.9 45.0
VFM 504x896 25.0 46.2
VFM 900x1600 25.8 46.4
}\vfmtable

\begin{tikzpicture}
  % Left axis (Mean RayIoU)
  \begin{axis}[
    width=\columnwidth,
    height=\columnwidth/2,
    xlabel={Input resolution},
    ylabel={mRayIoU},
    ylabel style={yshift=-6pt},
    symbolic x coords={256x256,256x704,504x896,900x1600},
    xtick=data,
    x tick label style={rotate=00},
    ymin=21, ymax=27,
    grid=both,
    grid style={dotted,gray!30},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
      legend style={
    font=\footnotesize,
    at={(0.5,1.05)},
    anchor=south,
    legend columns=-1,
    draw=none            % remove box
  },
  legend cell align=left,
    every axis plot/.append style={thick,mark size=1.8pt},
  ]
    % Main
    \addplot+[mark=*,
      color={rgb,255:red,33; green,113; blue,181},
      mark options={fill={rgb,255:red,33; green,113; blue,181}}]
      table[y=mRayIoU, x=Resolution]
      {\maintable};
    \addlegendentry{Main }

    % VFM
    \addplot+[mark=triangle*,
      color={rgb,255:red,57; green,181; blue,74},
      mark options={fill={rgb,255:red,57; green,181; blue,74}}]
      table[y=mRayIoU, x=Resolution]
      {\vfmtable};
    \addlegendentry{w. VFM}
  \end{axis}

% Right axis (Binary RayIoU)
%  \begin{axis}[
%    width=\columnwidth,
%    height=\columnwidth/2,
%    axis y line*=right,
%    axis x line=none,
%    symbolic x coords={256x256,256x704,504x896,900x1600},
%    ylabel={Binary RayIoU (\%)},
%    ymin=43, ymax=47,
%    tick label style={font=\small},
%    label style={font=\small},
%    every axis plot/.append style={thick,dashed,mark size=2.5pt},
%  ]
%    \addplot+[mark=square*,
%      color={rgb,255:red,33; green,113; blue,181},
%      mark options={fill={rgb,255:red,33; green,113; blue,181}}]
%      table[y=bRayIoU, x=Resolution]
%      {\maintable};
%    \addplot+[mark=diamond*,
%      color={rgb,255:red,57; green,181; blue,74},
%      mark options={fill={rgb,255:red,57; green,181; blue,74}}]
%      table[y=bRayIoU, x=Resolution]
%      {\vfmtable};
%  \end{axis}


\end{tikzpicture}


==> figures/pseudopcd_subsampling.tex <==
\pgfplotstableread{
Name mRayIoU
5	23.2
%10	23.5
%20	23.3
25	23.4
50	23.3
%80	23.3
100	23.2
200	23.3
300	23.5
}\resultstable
\pgfplotstableread{
Name time
5	12.8
%10	13.3
%20	13.1
25	13.1
50	13.1
%80	13.2
100	13.1
200	16.5
300	20.3
}\timestable

\begin{tikzpicture}
  % Left axis (Mean RayIoU)
\begin{axis}[
  width=\columnwidth,
  height=\columnwidth/2,
  xlabel={Sampled points (in thousands, log)},
  ylabel={mRayIoU},
  ylabel style={yshift=-6pt},
  xmin=0, xmax=310,
  xmode=log,
  log basis x=10,
  xtick={5,25,50,100,300},
  xticklabels={5,25,50,100,300},
  xticklabel style={/pgf/number format/fixed},
  ymin=18, ymax=26,
  grid=both,
  grid style={dotted,gray!30},
  every axis/.append style={
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\footnotesize}
  },
  legend style={
    font=\footnotesize,
    at={(0.25,1.05)},
    anchor=south,
    legend columns=-1,
    draw=none
  },
  legend cell align=left,
  every axis plot/.append style={thick,mark size=2.5pt},
]

    % Main
\addplot+[
  mark=*,
  color={rgb,255:red,33; green,113; blue,181},
  solid,
  line width=0.8pt,        % thin line, avoids warping markers
  mark size=1.8pt,         % smaller marker keeps correct aspect
  mark options={
    solid,
    fill={rgb,255:red,33; green,113; blue,181},
    rotate=0,              % keep square horizontal
    line width=0.3pt       % thinner outline for the marker
  }
]
      table[y=mRayIoU, x=Name]
      {\resultstable};
    \addlegendentry{RayIoU}

  \end{axis}

% Right axis (Binary RayIoU)
\begin{axis}[
  width=\columnwidth,
  height=\columnwidth/2,
  axis y line*=right,
  axis x line=none,
  ylabel={Training time (h)},
  ylabel style={yshift=6pt},
  ymin=10, ymax=22,
  xmin=0, xmax=310,
  xmode=log,
  log basis x=10,
  xtick={5,25,50,100,300},
  xticklabels={5,25,50,100,300},
  xticklabel style={/pgf/number format/fixed},
  every axis/.append style={
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\footnotesize}
  },
  legend style={
    font=\footnotesize,
    at={(0.75,1.05)},
    anchor=south,
    legend columns=-1,
    draw=none
  },
  legend cell align=left,
]

\addplot+[
  mark=square*,
  color={rgb,255:red,33; green,113; blue,181},
  dashed,
  line width=0.8pt,        % thin line, avoids warping markers
  mark size=1.8pt,         % smaller marker keeps correct aspect
  mark options={
    solid,
    fill={rgb,255:red,33; green,113; blue,181},
    rotate=0,              % keep square horizontal
    line width=0.3pt       % thinner outline for the marker
  }
]
table[y=time, x=Name] {\timestable};
    \addlegendentry{Training time}
  \end{axis}

\end{tikzpicture}


==> figures/temporal_window_fig.tex <==
\begin{tikzpicture}
% ---- Data table ----
\pgfplotstableread{
Window   GaussianFlowOcc   Forward   ForwardBackward   LidarForwardBackward
0.0      12.67             18.8      18.8              18.4
0.5      13.42             19.0      20.5              19.4
1.0      14.17             19.3      21.1              19.6
2.0      14.71             19.5      20.9              19.4
3.0      17.08             20.1      21.0              19.8
4.0      14.82             19.8      20.2              20.0
}\temporalData

% ---- Plot ----
\begin{axis}[
  width=\columnwidth, height=0.4\columnwidth,
  xlabel={Temporal Window (s)},
  ylabel={mIoU},
  ylabel style={yshift=-6pt},
  xmin=0, xmax=4,
  ymin=10, ymax=22,
  xtick={0,0.5,1,2,3,4},
  grid=both,
  line width=0.8pt,
  mark size=1.8pt,
  every axis/.append style={
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize}
},
  legend style={
    font=\footnotesize,
    at={(0.5,1.05)},
    anchor=south,
    legend columns=-1,
    draw=none            % remove box
  },
  legend cell align=left,
  every axis plot/.append style={thick},
]

\addplot [
  gray!70,
  solid,
  mark=*,
  line width=0.8pt,
  mark size=1.8pt,
  mark options={fill=gray!70, line width=0.3pt}
]
table [x=Window, y=GaussianFlowOcc] {\temporalData};
\addlegendentry{GaussianFlowOcc};

\addplot [
  color={rgb,255:red,33; green,113; blue,181},
  dashed,
  mark=square*,
  line width=0.8pt,
  mark size=1.8pt,
  mark options={fill={rgb,255:red,33; green,113; blue,181}, line width=0.3pt}
]
table [x=Window, y=Forward] {\temporalData};
\addlegendentry{Forward};

\addplot [
  color={rgb,255:red,33; green,113; blue,181},
  solid,
  mark=*,
  line width=0.8pt,
  mark size=1.8pt,
  mark options={fill={rgb,255:red,33; green,113; blue,181}, line width=0.3pt}
]
table [x=Window, y=ForwardBackward] {\temporalData};
\addlegendentry{Forward-Backward};


%\addplot [red!70!black, solid, mark=diamond*, mark options={fill=red!70!black}]
%  table [x=Window, y=LidarForwardBackward] {\temporalData};
%\addlegendentry{LidarForwardBackward};

\end{axis}
\end{tikzpicture}

